Model Predictive Trajectory Optimization With Dynamically Changing Waypoints for Serial Manipulators

Systematically including dynamically changing waypoints as desired discrete actions, for instance, resulting from superordinate task planning, has been challenging for online model predictive trajectory optimization with short planning horizons. This paper presents a novel waypoint model predictive control (wMPC) concept for online replanning tasks. The main idea is to split the planning horizon at the waypoint when it becomes reachable within the current planning horizon and reduce the horizon length towards the waypoints and goal points. This approach keeps the computational load low and provides flexibility in adapting to changing conditions in real time. The presented approach achieves competitive path lengths and trajectory durations compared to (global) offline RRT-type planners in a multi-waypoint scenario. Moreover, the ability of wMPC to dynamically replan tasks online is experimentally demonstrated on a KUKA LBR iiwa 14 R820 robot in a dynamic pick-and-place scenario.

==> graphics/old_rep_fig/fig_dynamic_replanning_plot.tex <==
\documentclass[tikz]{standalone}
\pagestyle{empty}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{xcolor}
%\usepackage{ACIN_colors}
%\usepackage{siunitx}
\input{../packages}
\input{../ACIN_macros.sty}
\input{../colors}
\input{../macros}

%\usepgfplotslibrary{groupplots}

\pgfplotsset{compat = 1.15, grid = major, each nth point = 150, filter discard warning = false, unbounded coords = discard, xmin = 0, xmax = 25.7}
\pgfplotsset{every axis/.append style={line join=round}}

\pgfplotsset{
  every axis legend/.append style = {
    at = {(0.5, 1.03)},
    anchor = south,
    legend columns = 7,
  }
}

\tikzset{nat/.style = {fill = white, draw = black, text = black, shape = circle, inner sep = 1pt, below, shift = {(0.45, 0)}}}

\begin{document}
  \begin{tikzpicture}
%    \begin{axis}[xlabel = {$t / s$}, ylabel = {joint positions $\mathbf{q}$ / $\SI{}{\radian}$}]
    \begin{groupplot}[
      xlabel = {$t$ in $\SI{}{s}$}, 
      %ylabel = {joint positions $\mathbf{q}$ / $\SI{}{\radian}$},
      group style = {
        group size = 1 by 4,
        ylabels at = edge left,
        x descriptions at = edge bottom,
        horizontal sep = 19mm,
        vertical sep = 10mm
      },
      height=0.5\columnwidth,
      width = 0.63\columnwidth,
      ]
      %\addplot[blue, style = solid, line width = 0.6pt] {exp(x)};
      \nextgroupplot[ylabel = {$\mathbf{q}$ in $\SI{}{\radian}$}, legend entries = {$q_{1}$, $q_{2}$, $q_{3}$, $q_{4}$, $q_{5}$, $q_{6}$, $q_{7}$}, ymin = -2.5, ymax = 2.5, clip = true]%positions
        %q0
        \addplot[color = blue] table [x = t, y = qd0, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = blue, style = dashed, dash pattern = on 4pt off 8pt, forget plot, domain = 0:15] {pi / 180.0 * 170};
        %\addplot[color = blue, style = dashed, dash pattern = on 4pt off 8pt, forget plot, domain = 0:15] {-pi / 180.0 * 170};
        %\addplot[color = blue, line width = 0.5pt, style = dashed, forget plot, each nth point = 1] table [x = t, y = qvia0, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = blue, line width = 0.5pt, style = dashdotted, forget plot, each nth point = 1] table [x = t, y = qgoal0, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};

        %q1
        \addplot[color = green] table [x = t, y = qd1, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = green, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 1pt, forget plot, domain = 0:15] {pi / 180.0 * 120};
        %\addplot[color = green, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 1pt, forget plot, domain = 0:15] {-pi / 180.0 * 120};
        %\addplot[color = green, line width = 0.5pt, style = dashed, forget plot, each nth point = 1] table [x = t, y = qvia1, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = green, line width = 0.5pt, style = dashdotted, forget plot, each nth point = 1] table [x = t, y = qgoal1, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};

        %q2
        \addplot[color = red] table [x = t, y = qd2, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = red, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 2pt, forget plot, domain = 0:15] {pi / 180.0 * 170};
        %\addplot[color = red, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 2pt, forget plot, domain = 0:15] {-pi / 180.0 * 170};
        %\addplot[color = red, line width = 0.5pt, style = dashed, forget plot, each nth point = 1] table [x = t, y = qvia2, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = red, line width = 0.5pt, style = dashdotted, forget plot, each nth point = 1] table [x = t, y = qgoal2, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};

        %q3
        \addplot[color = cyan] table [x = t, y = qd3, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = cyan, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 3pt, forget plot, domain = 0:15] {pi / 180.0 * 120};
        %\addplot[color = cyan, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 3pt, forget plot, domain = 0:15] {-pi / 180.0 * 120};
        %\addplot[color = cyan, line width = 0.5pt, style = dashed, forget plot, each nth point = 1] table [x = t, y = qvia3, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = cyan, line width = 0.5pt, style = dashdotted, forget plot, each nth point = 1] table [x = t, y = qgoal3, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};

        %q4
        \addplot[color = magenta] table [x = t, y = qd4, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = magenta, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 4pt, forget plot, domain = 0:15] {pi / 180.0 * 170};
        %\addplot[color = magenta, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 4pt, forget plot, domain = 0:15] {-pi / 180.0 * 170};
        %\addplot[color = magenta, line width = 0.5pt, style = dashed, forget plot, each nth point = 1] table [x = t, y = qvia4, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = magenta, line width = 0.5pt, style = dashdotted, forget plot, each nth point = 1] table [x = t, y = qgoal4, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};

        %q5
        \addplot[color = orange] table [x = t, y = qd5, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = orange, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 5pt, forget plot, domain = 0:15] {pi / 180.0 * 120};
        %\addplot[color = orange, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 5pt, forget plot, domain = 0:15] {-pi / 180.0 * 120};
        %\addplot[color = orange, line width = 0.5pt, style = dashed, forget plot, each nth point = 1] table [x = t, y = qvia5, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = orange, line width = 0.5pt, style = dashdotted, forget plot, each nth point = 1] table [x = t, y = qgoal5, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};

        %q6
        \addplot[color = brown] table [x = t, y = qd6, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = brown, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 6pt, forget plot, domain = 0:15] {pi / 180.0 * 175};
        %\addplot[color = brown, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 6pt, forget plot, domain = 0:15] {-pi / 180.0 * 175};
        %\addplot[color = brown, line width = 0.5pt, style = dashed, forget plot, each nth point = 1] table [x = t, y = qvia6, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = brown, line width = 0.5pt, style = dashdotted, forget plot, each nth point = 1] table [x = t, y = qgoal6, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};

        \draw[color = gray] (0, 0 |- current axis.south) -- (0, 0 |- current axis.north) node[nat, shift = {(0.5, -5.0)}] {\footnotesize 1};
        \draw[color = gray] (5.529, 0 |- current axis.south) -- (5.529, 0 |- current axis.north) node[nat, shift = {(-1.5, -5.0)}] {\footnotesize 2};
        \draw[color = gray] (6.829, 0 |- current axis.south) -- (6.829, 0 |- current axis.north) node[nat, shift = {(0.5, -5.0)}] {\footnotesize 3};
        \draw[color = gray] (9.63, 0 |- current axis.south) -- (9.63, 0 |- current axis.north) node[nat, shift = {(0.5, -5.0)}] {\footnotesize 2};
        \draw[color = gray] (11.74, 0 |- current axis.south) -- (11.74, 0 |- current axis.north) node[nat, shift = {(0.5, -5.0)}] {\footnotesize 4};
        \draw[color = gray] (16.505, 0 |- current axis.south) -- (16.505, 0 |- current axis.north) node[nat, shift = {(-1.5, -5.0)}] {\footnotesize 5};
        \draw[color = gray] (18.024, 0 |- current axis.south) -- (18.024, 0 |- current axis.north) node[nat, shift = {(0.5, -5.0)}] {\footnotesize 6};
        \draw[color = gray] (25.7, 0 |- current axis.south) -- (25.7, 0 |- current axis.north) node[nat, shift = {(-1.5, -5.0)}] {\footnotesize 1};

      \nextgroupplot[ylabel = {$\dot{\mathbf{q}}$ in $\SI{}{\radian\per\second}$}, legend entries = {$\dot{q}_{1}$, $\dot{q}_{2}$, $\dot{q}_{3}$, $\dot{q}_{4}$, $\dot{q}_{5}$, $\dot{q}_{6}$, $\dot{q}_{7}$}]%velocities
        %q0
        \addplot[color = blue] table [x = t, y = qpd0, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = blue, style = dashed, dash pattern = on 4pt off 8pt, forget plot, domain = 0:15] {pi / 180.0 * 85};
        %\addplot[color = blue, style = dashed, dash pattern = on 4pt off 8pt, forget plot, domain = 0:15] {-pi / 180.0 * 85};

        %q1
        \addplot[color = green] table [x = t, y = qpd1, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = green, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 4pt, forget plot, domain = 0:15] {pi / 180.0 * 85};
        %\addplot[color = green, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 4pt, forget plot, domain = 0:15] {-pi / 180.0 * 85};

        %q2
        \addplot[color = red] table [x = t, y = qpd2, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = red, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 0pt, forget plot, domain = 0:15] {pi / 180.0 * 100};
        %\addplot[color = red, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 0pt, forget plot, domain = 0:15] {-pi / 180.0 * 100};

        %q3
        \addplot[color = cyan] table [x = t, y = qpd3, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = cyan, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 0pt, forget plot, domain = 0:15] {pi / 180.0 * 75};
        %\addplot[color = cyan, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 0pt, forget plot, domain = 0:15] {-pi / 180.0 * 75};

        %q4
        \addplot[color = magenta] table [x = t, y = qpd4, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = magenta, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 0pt, forget plot, domain = 0:15] {pi / 180.0 * 130};
        %\addplot[color = magenta, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 0pt, forget plot, domain = 0:15] {-pi / 180.0 * 130};

        %q5
        \addplot[color = orange] table [x = t, y = qpd5, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = orange, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 0pt, forget plot, domain = 0:15] {pi / 180.0 * 135};
        %\addplot[color = orange, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 0pt, forget plot, domain = 0:15] {-pi / 180.0 * 135};

        %q6
        \addplot[color = brown] table [x = t, y = qpd6, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = brown, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 4pt, forget plot, domain = 0:15] {pi / 180.0 * 135};
        %\addplot[color = brown, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 4pt, forget plot, domain = 0:15] {-pi / 180.0 * 135};

        \draw[color = gray] (0, 0 |- current axis.south) -- (0, 0 |- current axis.north);
        \draw[color = gray] (5.529, 0 |- current axis.south) -- (5.529, 0 |- current axis.north);
        \draw[color = gray] (6.829, 0 |- current axis.south) -- (6.829, 0 |- current axis.north);
        \draw[color = gray] (9.63, 0 |- current axis.south) -- (9.63, 0 |- current axis.north);
        \draw[color = gray] (11.74, 0 |- current axis.south) -- (11.74, 0 |- current axis.north);
        \draw[color = gray] (16.505, 0 |- current axis.south) -- (16.505, 0 |- current axis.north);
        \draw[color = gray] (18.024, 0 |- current axis.south) -- (18.024, 0 |- current axis.north);
        \draw[color = gray] (25.7, 0 |- current axis.south) -- (25.7, 0 |- current axis.north);

      \nextgroupplot[ylabel = {$\ddot{\mathbf{q}}$ in $\SI{}{\radian \per\second\squared}$}, legend entries = {$\ddot{q}_{1}$, $\ddot{q}_{2}$, $\ddot{q}_{3}$, $\ddot{q}_{4}$, $\ddot{q}_{5}$, $\ddot{q}_{6}$, $\ddot{q}_{7}$}]%accelerations
        %q0
        \addplot[color = blue] table [x = t, y = qppd0, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = blue, style = dashed, dash pattern = on 4pt off 8pt, forget plot, domain = 0:15] {15};
        %\addplot[color = blue, style = dashed, dash pattern = on 4pt off 8pt, forget plot, domain = 0:15] {-15};

        %q1
        \addplot[color = green] table [x = t, y = qppd1, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = green, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 1pt, forget plot, domain = 0:15] {15};
        %\addplot[color = green, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 1pt, forget plot, domain = 0:15] {-15};

        %q2
        \addplot[color = red] table [x = t, y = qppd2, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = red, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 2pt, forget plot, domain = 0:15] {15};
        %\addplot[color = red, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 2pt, forget plot, domain = 0:15] {-15};

        %q3
        \addplot[color = cyan] table [x = t, y = qppd3, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = cyan, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 3pt, forget plot, domain = 0:15] {15};
        %\addplot[color = cyan, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 3pt, forget plot, domain = 0:15] {-15};

        %q4
        \addplot[color = magenta] table [x = t, y = qppd4, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = magenta, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 4pt, forget plot, domain = 0:15] {15};
        %\addplot[color = magenta, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 4pt, forget plot, domain = 0:15] {-15};

        %q5
        \addplot[color = orange] table [x = t, y = qppd5, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = orange, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 5pt, forget plot, domain = 0:15] {15};
        %\addplot[color = orange, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 5pt, forget plot, domain = 0:15] {-15};

        %q6
        \addplot[color = brown] table [x = t, y = qppd6, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = brown, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 6pt, forget plot, domain = 0:15] {15};
        %\addplot[color = brown, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 6pt, forget plot, domain = 0:15] {-15};

        \draw[color = gray] (0, 0 |- current axis.south) -- (0, 0 |- current axis.north);
        \draw[color = gray] (5.529, 0 |- current axis.south) -- (5.529, 0 |- current axis.north);
        \draw[color = gray] (6.829, 0 |- current axis.south) -- (6.829, 0 |- current axis.north);
        \draw[color = gray] (9.63, 0 |- current axis.south) -- (9.63, 0 |- current axis.north);
        \draw[color = gray] (11.74, 0 |- current axis.south) -- (11.74, 0 |- current axis.north);
        \draw[color = gray] (16.505, 0 |- current axis.south) -- (16.505, 0 |- current axis.north);
        \draw[color = gray] (18.024, 0 |- current axis.south) -- (18.024, 0 |- current axis.north);
        \draw[color = gray] (25.7, 0 |- current axis.south) -- (25.7, 0 |- current axis.north);

      \nextgroupplot[ylabel = {$\mathbf{u}$ in $\SI{}{\radian\per\cubic\second}$}, legend entries = {$u_{1}$, $u_{2}$, $u_{3}$, $u_{4}$, $u_{5}$, $u_{6}$, $u_{7}$}]%jerk
        %q0
        \addplot[color = blue] table [x = t, y = qpppd0, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = blue, style = dashed, dash pattern = on 4pt off 8pt, forget plot, domain = 0:15] {150};
        %\addplot[color = blue, style = dashed, dash pattern = on 4pt off 8pt, forget plot, domain = 0:15] {-150};

        %q1
        \addplot[color = green] table [x = t, y = qpppd1, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = green, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 1pt, forget plot, domain = 0:15] {150};
        %\addplot[color = green, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 1pt, forget plot, domain = 0:15] {-150};

        %q2
        \addplot[color = red] table [x = t, y = qpppd2, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = red, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 2pt, forget plot, domain = 0:15] {150};
        %\addplot[color = red, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 2pt, forget plot, domain = 0:15] {-150};

        %q3
        \addplot[color = cyan] table [x = t, y = qpppd3, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = cyan, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 3pt, forget plot, domain = 0:15] {150};
        %\addplot[color = cyan, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 3pt, forget plot, domain = 0:15] {-150};

        %q4
        \addplot[color = magenta] table [x = t, y = qpppd4, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = magenta, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 4pt, forget plot, domain = 0:15] {150};
        %\addplot[color = magenta, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 4pt, forget plot, domain = 0:15] {-150};

        %q5
        \addplot[color = orange] table [x = t, y = qpppd5, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = orange, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 5pt, forget plot, domain = 0:15] {150};
        %\addplot[color = orange, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 5pt, forget plot, domain = 0:15] {-150};

        %q6
        \addplot[color = brown] table [x = t, y = qpppd6, col sep = comma] {../data/plotjuggler/target_moving_transfer_proc.csv};
        %\addplot[color = brown, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 6pt, forget plot, domain = 0:15] {150};
        %\addplot[color = brown, style = dashed, dash pattern = on 4pt off 8pt, dash phase = 6pt, forget plot, domain = 0:15] {-150};

        \draw[color = gray] (0, 0 |- current axis.south) -- (0, 0 |- current axis.north);
        \draw[color = gray] (5.529, 0 |- current axis.south) -- (5.529, 0 |- current axis.north);
        \draw[color = gray] (6.829, 0 |- current axis.south) -- (6.829, 0 |- current axis.north);
        \draw[color = gray] (9.63, 0 |- current axis.south) -- (9.63, 0 |- current axis.north);
        \draw[color = gray] (11.74, 0 |- current axis.south) -- (11.74, 0 |- current axis.north);
        \draw[color = gray] (16.505, 0 |- current axis.south) -- (16.505, 0 |- current axis.north);
        \draw[color = gray] (18.024, 0 |- current axis.south) -- (18.024, 0 |- current axis.north);
        \draw[color = gray] (25.7, 0 |- current axis.south) -- (25.7, 0 |- current axis.north);

    \end{groupplot}
    %\end{axis}
  \end{tikzpicture}
\end{document}
